A Unified Bayesian View on Spatially Informed Source Separation and Extraction based on Independent Vector Analysis

Signal separation and extraction are important tasks for devices recording audio signals in real environments which, aside from the desired sources, often contain several interfering sources such as background noise or concurrent speakers. Blind Source Separation (BSS) provides a powerful approach to address such problems. However, BSS algorithms typically treat all sources equally and do not resolve uncertainty regarding the ordering of the separated signals at the output of the algorithm, i.e., the outer permutation problem. This paper addresses this problem by incorporating prior knowledge into the adaptation of the demixing filters, e.g., the position of the sources, in a Bayesian framework. We focus here on methods based on Independent Vector Analysis (IVA) as it elegantly and successfully deals with the internal permutation problem. By including a background model, i.e., a model for sources we are not interested to separate, we enable the algorithm to extract the sources of interest in overdetermined and underdetermined scenarios at a low computational complexity. The proposed framework allows to incorporate prior knowledge about the demixing filters in a generic way and unifies several known and newly proposed algorithms using a Bayesian view. For all algorithmic variants, we provide efficient update rules based on the iterative projection principle. The performance of a large variety of representative algorithmic variants, including very recent algorithms, is compared using measured room impulse responses.

==> figures/MM_iterations2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$w$ $\rightarrow$},
ymin=0.577,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$J$ $\rightarrow$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at = {(1,1.22)}, legend cell align=left, align=left, draw=white!15!black}, xtick = {0,1,1.25,2,2.5,3,4,5,6}, xticklabels = {,,$w_\text{opt}$,,$w^{(1)}$,,,$w^{(0)}$,}, legend columns = 4
]
\addplot [color=black, dashed, line width = 2.5pt]
  table[row sep=crcr]{%
1.25	0.577\\
1.25	3\\
};
%\addlegendentry{Minimizer}

\addplot [color=black, line width = 2.5pt]
  table[row sep=crcr]{%
0	inf\\
0.01	4.61\\
0.02	3.93\\
0.03	3.53\\
0.04	3.25\\
0.05	3.04\\
0.06	2.86\\
0.07	2.72\\
0.08	2.59\\
0.09	2.48\\
0.1	2.38\\
0.11	2.3\\
0.12	2.22\\
0.13	2.14\\
0.14	2.08\\
0.15	2.02\\
0.16	1.96\\
0.17	1.91\\
0.18	1.86\\
0.19	1.81\\
0.2	1.77\\
0.21	1.73\\
0.22	1.69\\
0.23	1.65\\
0.24	1.62\\
0.25	1.59\\
0.26	1.56\\
0.27	1.53\\
0.28	1.5\\
0.29	1.47\\
0.3	1.44\\
0.31	1.42\\
0.32	1.4\\
0.33	1.37\\
0.34	1.35\\
0.35	1.33\\
0.36	1.31\\
0.37	1.29\\
0.38	1.27\\
0.39	1.25\\
0.4	1.24\\
0.41	1.22\\
0.42	1.2\\
0.43	1.19\\
0.44	1.17\\
0.45	1.16\\
0.46	1.14\\
0.47	1.13\\
0.48	1.12\\
0.49	1.11\\
0.5	1.09\\
0.51	1.08\\
0.52	1.07\\
0.53	1.06\\
0.54	1.05\\
0.55	1.04\\
0.56	1.03\\
0.57	1.02\\
0.58	1.01\\
0.59	1\\
0.6	0.991\\
0.61	0.982\\
0.62	0.974\\
0.63	0.966\\
0.64	0.958\\
0.65	0.951\\
0.66	0.944\\
0.67	0.936\\
0.68	0.93\\
0.69	0.923\\
0.7	0.917\\
0.71	0.91\\
0.72	0.905\\
0.73	0.899\\
0.74	0.893\\
0.75	0.888\\
0.76	0.882\\
0.77	0.877\\
0.78	0.872\\
0.79	0.868\\
0.8	0.863\\
0.81	0.859\\
0.82	0.854\\
0.83	0.85\\
0.84	0.846\\
0.85	0.843\\
0.86	0.839\\
0.87	0.835\\
0.88	0.832\\
0.89	0.829\\
0.9	0.825\\
0.91	0.822\\
0.92	0.819\\
0.93	0.817\\
0.94	0.814\\
0.95	0.811\\
0.96	0.809\\
0.97	0.806\\
0.98	0.804\\
0.99	0.802\\
1	0.8\\
1.01	0.798\\
1.02	0.796\\
1.03	0.794\\
1.04	0.793\\
1.05	0.791\\
1.06	0.79\\
1.07	0.788\\
1.08	0.787\\
1.09	0.786\\
1.1	0.785\\
1.11	0.784\\
1.12	0.783\\
1.13	0.782\\
1.14	0.781\\
1.15	0.78\\
1.16	0.78\\
1.17	0.779\\
1.18	0.778\\
1.19	0.778\\
1.2	0.778\\
1.21	0.777\\
1.22	0.777\\
1.23	0.777\\
1.24	0.777\\
1.25	0.777\\
1.26	0.777\\
1.27	0.777\\
1.28	0.777\\
1.29	0.777\\
1.3	0.778\\
1.31	0.778\\
1.32	0.778\\
1.33	0.779\\
1.34	0.779\\
1.35	0.78\\
1.36	0.781\\
1.37	0.781\\
1.38	0.782\\
1.39	0.783\\
1.4	0.784\\
1.41	0.784\\
1.42	0.785\\
1.43	0.786\\
1.44	0.787\\
1.45	0.788\\
1.46	0.79\\
1.47	0.791\\
1.48	0.792\\
1.49	0.793\\
1.5	0.795\\
1.51	0.796\\
1.52	0.797\\
1.53	0.799\\
1.54	0.8\\
1.55	0.802\\
1.56	0.803\\
1.57	0.805\\
1.58	0.807\\
1.59	0.808\\
1.6	0.81\\
1.61	0.812\\
1.62	0.814\\
1.63	0.815\\
1.64	0.817\\
1.65	0.819\\
1.66	0.821\\
1.67	0.823\\
1.68	0.825\\
1.69	0.827\\
1.7	0.829\\
1.71	0.832\\
1.72	0.834\\
1.73	0.836\\
1.74	0.838\\
1.75	0.84\\
1.76	0.843\\
1.77	0.845\\
1.78	0.847\\
1.79	0.85\\
1.8	0.852\\
1.81	0.855\\
1.82	0.857\\
1.83	0.86\\
1.84	0.862\\
1.85	0.865\\
1.86	0.867\\
1.87	0.87\\
1.88	0.873\\
1.89	0.875\\
1.9	0.878\\
1.91	0.881\\
1.92	0.884\\
1.93	0.886\\
1.94	0.889\\
1.95	0.892\\
1.96	0.895\\
1.97	0.898\\
1.98	0.901\\
1.99	0.904\\
2	0.907\\
2.01	0.91\\
2.02	0.913\\
2.03	0.916\\
2.04	0.919\\
2.05	0.922\\
2.06	0.925\\
2.07	0.928\\
2.08	0.932\\
2.09	0.935\\
2.1	0.938\\
2.11	0.941\\
2.12	0.945\\
2.13	0.948\\
2.14	0.951\\
2.15	0.955\\
2.16	0.958\\
2.17	0.961\\
2.18	0.965\\
2.19	0.968\\
2.2	0.972\\
2.21	0.975\\
2.22	0.978\\
2.23	0.982\\
2.24	0.986\\
2.25	0.989\\
2.26	0.993\\
2.27	0.996\\
2.28	1\\
2.29	1\\
2.3	1.01\\
2.31	1.01\\
2.32	1.01\\
2.33	1.02\\
2.34	1.02\\
2.35	1.03\\
2.36	1.03\\
2.37	1.03\\
2.38	1.04\\
2.39	1.04\\
2.4	1.04\\
2.41	1.05\\
2.42	1.05\\
2.43	1.06\\
2.44	1.06\\
2.45	1.06\\
2.46	1.07\\
2.47	1.07\\
2.48	1.08\\
2.49	1.08\\
2.5	1.08\\
2.51	1.09\\
2.52	1.09\\
2.53	1.1\\
2.54	1.1\\
2.55	1.1\\
2.56	1.11\\
2.57	1.11\\
2.58	1.12\\
2.59	1.12\\
2.6	1.12\\
2.61	1.13\\
2.62	1.13\\
2.63	1.14\\
2.64	1.14\\
2.65	1.15\\
2.66	1.15\\
2.67	1.15\\
2.68	1.16\\
2.69	1.16\\
2.7	1.17\\
2.71	1.17\\
2.72	1.18\\
2.73	1.18\\
2.74	1.18\\
2.75	1.19\\
2.76	1.19\\
2.77	1.2\\
2.78	1.2\\
2.79	1.21\\
2.8	1.21\\
2.81	1.21\\
2.82	1.22\\
2.83	1.22\\
2.84	1.23\\
2.85	1.23\\
2.86	1.24\\
2.87	1.24\\
2.88	1.25\\
2.89	1.25\\
2.9	1.26\\
2.91	1.26\\
2.92	1.26\\
2.93	1.27\\
2.94	1.27\\
2.95	1.28\\
2.96	1.28\\
2.97	1.29\\
2.98	1.29\\
2.99	1.3\\
3	1.3\\
3.01	1.31\\
3.02	1.31\\
3.03	1.32\\
3.04	1.32\\
3.05	1.32\\
3.06	1.33\\
3.07	1.33\\
3.08	1.34\\
3.09	1.34\\
3.1	1.35\\
3.11	1.35\\
3.12	1.36\\
3.13	1.36\\
3.14	1.37\\
3.15	1.37\\
3.16	1.38\\
3.17	1.38\\
3.18	1.39\\
3.19	1.39\\
3.2	1.4\\
3.21	1.4\\
3.22	1.41\\
3.23	1.41\\
3.24	1.42\\
3.25	1.42\\
3.26	1.43\\
3.27	1.43\\
3.28	1.44\\
3.29	1.44\\
3.3	1.45\\
3.31	1.45\\
3.32	1.46\\
3.33	1.46\\
3.34	1.47\\
3.35	1.47\\
3.36	1.48\\
3.37	1.48\\
3.38	1.49\\
3.39	1.49\\
3.4	1.5\\
3.41	1.5\\
3.42	1.51\\
3.43	1.51\\
3.44	1.52\\
3.45	1.52\\
3.46	1.53\\
3.47	1.53\\
3.48	1.54\\
3.49	1.54\\
3.5	1.55\\
3.51	1.55\\
3.52	1.56\\
3.53	1.56\\
3.54	1.57\\
3.55	1.57\\
3.56	1.58\\
3.57	1.58\\
3.58	1.59\\
3.59	1.59\\
3.6	1.6\\
3.61	1.6\\
3.62	1.61\\
3.63	1.61\\
3.64	1.62\\
3.65	1.63\\
3.66	1.63\\
3.67	1.64\\
3.68	1.64\\
3.69	1.65\\
3.7	1.65\\
3.71	1.66\\
3.72	1.66\\
3.73	1.67\\
3.74	1.67\\
3.75	1.68\\
3.76	1.68\\
3.77	1.69\\
3.78	1.69\\
3.79	1.7\\
3.8	1.7\\
3.81	1.71\\
3.82	1.72\\
3.83	1.72\\
3.84	1.73\\
3.85	1.73\\
3.86	1.74\\
3.87	1.74\\
3.88	1.75\\
3.89	1.75\\
3.9	1.76\\
3.91	1.76\\
3.92	1.77\\
3.93	1.78\\
3.94	1.78\\
3.95	1.79\\
3.96	1.79\\
3.97	1.8\\
3.98	1.8\\
3.99	1.81\\
4	1.81\\
4.01	1.82\\
4.02	1.82\\
4.03	1.83\\
4.04	1.84\\
4.05	1.84\\
4.06	1.85\\
4.07	1.85\\
4.08	1.86\\
4.09	1.86\\
4.1	1.87\\
4.11	1.87\\
4.12	1.88\\
4.13	1.89\\
4.14	1.89\\
4.15	1.9\\
4.16	1.9\\
4.17	1.91\\
4.18	1.91\\
4.19	1.92\\
4.2	1.92\\
4.21	1.93\\
4.22	1.94\\
4.23	1.94\\
4.24	1.95\\
4.25	1.95\\
4.26	1.96\\
4.27	1.96\\
4.28	1.97\\
4.29	1.98\\
4.3	1.98\\
4.31	1.99\\
4.32	1.99\\
4.33	2\\
4.34	2\\
4.35	2.01\\
4.36	2.02\\
4.37	2.02\\
4.38	2.03\\
4.39	2.03\\
4.4	2.04\\
4.41	2.04\\
4.42	2.05\\
4.43	2.06\\
4.44	2.06\\
4.45	2.07\\
4.46	2.07\\
4.47	2.08\\
4.48	2.08\\
4.49	2.09\\
4.5	2.1\\
4.51	2.1\\
4.52	2.11\\
4.53	2.11\\
4.54	2.12\\
4.55	2.12\\
4.56	2.13\\
4.57	2.14\\
4.58	2.14\\
4.59	2.15\\
4.6	2.15\\
4.61	2.16\\
4.62	2.17\\
4.63	2.17\\
4.64	2.18\\
4.65	2.18\\
4.66	2.19\\
4.67	2.19\\
4.68	2.2\\
4.69	2.21\\
4.7	2.21\\
4.71	2.22\\
4.72	2.22\\
4.73	2.23\\
4.74	2.24\\
4.75	2.24\\
4.76	2.25\\
4.77	2.25\\
4.78	2.26\\
4.79	2.27\\
4.8	2.27\\
4.81	2.28\\
4.82	2.28\\
4.83	2.29\\
4.84	2.3\\
4.85	2.3\\
4.86	2.31\\
4.87	2.31\\
4.88	2.32\\
4.89	2.32\\
4.9	2.33\\
4.91	2.34\\
4.92	2.34\\
4.93	2.35\\
4.94	2.35\\
4.95	2.36\\
4.96	2.37\\
4.97	2.37\\
4.98	2.38\\
4.99	2.38\\
5	2.39\\
5.01	2.4\\
5.02	2.4\\
5.03	2.41\\
5.04	2.41\\
5.05	2.42\\
5.06	2.43\\
5.07	2.43\\
5.08	2.44\\
5.09	2.44\\
5.1	2.45\\
5.11	2.46\\
5.12	2.46\\
5.13	2.47\\
5.14	2.47\\
5.15	2.48\\
5.16	2.49\\
5.17	2.49\\
5.18	2.5\\
5.19	2.51\\
5.2	2.51\\
5.21	2.52\\
5.22	2.52\\
5.23	2.53\\
5.24	2.54\\
5.25	2.54\\
5.26	2.55\\
5.27	2.55\\
5.28	2.56\\
5.29	2.57\\
5.3	2.57\\
5.31	2.58\\
5.32	2.58\\
5.33	2.59\\
5.34	2.6\\
5.35	2.6\\
5.36	2.61\\
5.37	2.62\\
5.38	2.62\\
5.39	2.63\\
5.4	2.63\\
5.41	2.64\\
5.42	2.65\\
5.43	2.65\\
5.44	2.66\\
5.45	2.66\\
5.46	2.67\\
5.47	2.68\\
5.48	2.68\\
5.49	2.69\\
5.5	2.7\\
5.51	2.7\\
5.52	2.71\\
5.53	2.71\\
5.54	2.72\\
5.55	2.73\\
5.56	2.73\\
5.57	2.74\\
5.58	2.74\\
5.59	2.75\\
5.6	2.76\\
5.61	2.76\\
5.62	2.77\\
5.63	2.78\\
5.64	2.78\\
5.65	2.79\\
5.66	2.79\\
5.67	2.8\\
5.68	2.81\\
5.69	2.81\\
5.7	2.82\\
5.71	2.83\\
5.72	2.83\\
5.73	2.84\\
5.74	2.84\\
5.75	2.85\\
5.76	2.86\\
5.77	2.86\\
5.78	2.87\\
5.79	2.88\\
5.8	2.88\\
5.81	2.89\\
5.82	2.89\\
5.83	2.9\\
5.84	2.91\\
5.85	2.91\\
5.86	2.92\\
5.87	2.93\\
5.88	2.93\\
5.89	2.94\\
5.9	2.95\\
5.91	2.95\\
5.92	2.96\\
5.93	2.96\\
5.94	2.97\\
5.95	2.98\\
5.96	2.98\\
5.97	2.99\\
5.98	3\\
5.99	3\\
6	3.01\\
};
\addlegendentry{$J$}

\addplot [color=black, dashdotted, line width = 1.5pt]
table[row sep=crcr]{%
	2.5	0.577\\
	2.5	3\\
};
%\addlegendentry{Minimizer of $\UpperBound_\text{BSS}$}

\addplot [color=black, dashdotted, line width = 1.5pt]
table[row sep=crcr]{%
	5	0.577\\
	5	3\\
};

\addplot [color=black, dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	inf\\
0.01	6.61\\
0.02	5.91\\
0.03	5.51\\
0.04	5.22\\
0.05	5\\
0.06	4.81\\
0.07	4.66\\
0.08	4.53\\
0.09	4.41\\
0.1	4.3\\
0.11	4.21\\
0.12	4.12\\
0.13	4.04\\
0.14	3.97\\
0.15	3.9\\
0.16	3.83\\
0.17	3.77\\
0.18	3.72\\
0.19	3.66\\
0.2	3.61\\
0.21	3.56\\
0.22	3.52\\
0.23	3.47\\
0.24	3.43\\
0.25	3.39\\
0.26	3.35\\
0.27	3.32\\
0.28	3.28\\
0.29	3.24\\
0.3	3.21\\
0.31	3.18\\
0.32	3.15\\
0.33	3.12\\
0.34	3.09\\
0.35	3.06\\
0.36	3.03\\
0.37	3.01\\
0.38	2.98\\
0.39	2.95\\
0.4	2.93\\
0.41	2.91\\
0.42	2.88\\
0.43	2.86\\
0.44	2.84\\
0.45	2.81\\
0.46	2.79\\
0.47	2.77\\
0.48	2.75\\
0.49	2.73\\
0.5	2.71\\
0.51	2.69\\
0.52	2.68\\
0.53	2.66\\
0.54	2.64\\
0.55	2.62\\
0.56	2.6\\
0.57	2.59\\
0.58	2.57\\
0.59	2.56\\
0.6	2.54\\
0.61	2.52\\
0.62	2.51\\
0.63	2.49\\
0.64	2.48\\
0.65	2.46\\
0.66	2.45\\
0.67	2.44\\
0.68	2.42\\
0.69	2.41\\
0.7	2.4\\
0.71	2.38\\
0.72	2.37\\
0.73	2.36\\
0.74	2.34\\
0.75	2.33\\
0.76	2.32\\
0.77	2.31\\
0.78	2.3\\
0.79	2.29\\
0.8	2.27\\
0.81	2.26\\
0.82	2.25\\
0.83	2.24\\
0.84	2.23\\
0.85	2.22\\
0.86	2.21\\
0.87	2.2\\
0.88	2.19\\
0.89	2.18\\
0.9	2.17\\
0.91	2.16\\
0.92	2.15\\
0.93	2.14\\
0.94	2.13\\
0.95	2.12\\
0.96	2.11\\
0.97	2.11\\
0.98	2.1\\
0.99	2.09\\
1	2.08\\
1.01	2.07\\
1.02	2.06\\
1.03	2.06\\
1.04	2.05\\
1.05	2.04\\
1.06	2.03\\
1.07	2.02\\
1.08	2.02\\
1.09	2.01\\
1.1	2\\
1.11	1.99\\
1.12	1.99\\
1.13	1.98\\
1.14	1.97\\
1.15	1.97\\
1.16	1.96\\
1.17	1.95\\
1.18	1.95\\
1.19	1.94\\
1.2	1.93\\
1.21	1.93\\
1.22	1.92\\
1.23	1.91\\
1.24	1.91\\
1.25	1.9\\
1.26	1.9\\
1.27	1.89\\
1.28	1.88\\
1.29	1.88\\
1.3	1.87\\
1.31	1.87\\
1.32	1.86\\
1.33	1.86\\
1.34	1.85\\
1.35	1.85\\
1.36	1.84\\
1.37	1.84\\
1.38	1.83\\
1.39	1.83\\
1.4	1.82\\
1.41	1.82\\
1.42	1.81\\
1.43	1.81\\
1.44	1.8\\
1.45	1.8\\
1.46	1.79\\
1.47	1.79\\
1.48	1.78\\
1.49	1.78\\
1.5	1.77\\
1.51	1.77\\
1.52	1.77\\
1.53	1.76\\
1.54	1.76\\
1.55	1.75\\
1.56	1.75\\
1.57	1.75\\
1.58	1.74\\
1.59	1.74\\
1.6	1.73\\
1.61	1.73\\
1.62	1.73\\
1.63	1.72\\
1.64	1.72\\
1.65	1.72\\
1.66	1.71\\
1.67	1.71\\
1.68	1.71\\
1.69	1.7\\
1.7	1.7\\
1.71	1.7\\
1.72	1.69\\
1.73	1.69\\
1.74	1.69\\
1.75	1.69\\
1.76	1.68\\
1.77	1.68\\
1.78	1.68\\
1.79	1.67\\
1.8	1.67\\
1.81	1.67\\
1.82	1.67\\
1.83	1.66\\
1.84	1.66\\
1.85	1.66\\
1.86	1.66\\
1.87	1.65\\
1.88	1.65\\
1.89	1.65\\
1.9	1.65\\
1.91	1.64\\
1.92	1.64\\
1.93	1.64\\
1.94	1.64\\
1.95	1.64\\
1.96	1.63\\
1.97	1.63\\
1.98	1.63\\
1.99	1.63\\
2	1.63\\
2.01	1.63\\
2.02	1.62\\
2.03	1.62\\
2.04	1.62\\
2.05	1.62\\
2.06	1.62\\
2.07	1.62\\
2.08	1.61\\
2.09	1.61\\
2.1	1.61\\
2.11	1.61\\
2.12	1.61\\
2.13	1.61\\
2.14	1.61\\
2.15	1.6\\
2.16	1.6\\
2.17	1.6\\
2.18	1.6\\
2.19	1.6\\
2.2	1.6\\
2.21	1.6\\
2.22	1.6\\
2.23	1.6\\
2.24	1.59\\
2.25	1.59\\
2.26	1.59\\
2.27	1.59\\
2.28	1.59\\
2.29	1.59\\
2.3	1.59\\
2.31	1.59\\
2.32	1.59\\
2.33	1.59\\
2.34	1.59\\
2.35	1.59\\
2.36	1.59\\
2.37	1.59\\
2.38	1.59\\
2.39	1.59\\
2.4	1.59\\
2.41	1.59\\
2.42	1.58\\
2.43	1.58\\
2.44	1.58\\
2.45	1.58\\
2.46	1.58\\
2.47	1.58\\
2.48	1.58\\
2.49	1.58\\
2.5	1.58\\
2.51	1.58\\
2.52	1.58\\
2.53	1.58\\
2.54	1.58\\
2.55	1.58\\
2.56	1.58\\
2.57	1.58\\
2.58	1.58\\
2.59	1.58\\
2.6	1.59\\
2.61	1.59\\
2.62	1.59\\
2.63	1.59\\
2.64	1.59\\
2.65	1.59\\
2.66	1.59\\
2.67	1.59\\
2.68	1.59\\
2.69	1.59\\
2.7	1.59\\
2.71	1.59\\
2.72	1.59\\
2.73	1.59\\
2.74	1.59\\
2.75	1.59\\
2.76	1.59\\
2.77	1.59\\
2.78	1.6\\
2.79	1.6\\
2.8	1.6\\
2.81	1.6\\
2.82	1.6\\
2.83	1.6\\
2.84	1.6\\
2.85	1.6\\
2.86	1.6\\
2.87	1.6\\
2.88	1.61\\
2.89	1.61\\
2.9	1.61\\
2.91	1.61\\
2.92	1.61\\
2.93	1.61\\
2.94	1.61\\
2.95	1.61\\
2.96	1.62\\
2.97	1.62\\
2.98	1.62\\
2.99	1.62\\
3	1.62\\
3.01	1.62\\
3.02	1.62\\
3.03	1.63\\
3.04	1.63\\
3.05	1.63\\
3.06	1.63\\
3.07	1.63\\
3.08	1.63\\
3.09	1.64\\
3.1	1.64\\
3.11	1.64\\
3.12	1.64\\
3.13	1.64\\
3.14	1.64\\
3.15	1.65\\
3.16	1.65\\
3.17	1.65\\
3.18	1.65\\
3.19	1.65\\
3.2	1.66\\
3.21	1.66\\
3.22	1.66\\
3.23	1.66\\
3.24	1.66\\
3.25	1.67\\
3.26	1.67\\
3.27	1.67\\
3.28	1.67\\
3.29	1.68\\
3.3	1.68\\
3.31	1.68\\
3.32	1.68\\
3.33	1.68\\
3.34	1.69\\
3.35	1.69\\
3.36	1.69\\
3.37	1.69\\
3.38	1.7\\
3.39	1.7\\
3.4	1.7\\
3.41	1.7\\
3.42	1.71\\
3.43	1.71\\
3.44	1.71\\
3.45	1.71\\
3.46	1.72\\
3.47	1.72\\
3.48	1.72\\
3.49	1.72\\
3.5	1.73\\
3.51	1.73\\
3.52	1.73\\
3.53	1.74\\
3.54	1.74\\
3.55	1.74\\
3.56	1.74\\
3.57	1.75\\
3.58	1.75\\
3.59	1.75\\
3.6	1.76\\
3.61	1.76\\
3.62	1.76\\
3.63	1.76\\
3.64	1.77\\
3.65	1.77\\
3.66	1.77\\
3.67	1.78\\
3.68	1.78\\
3.69	1.78\\
3.7	1.79\\
3.71	1.79\\
3.72	1.79\\
3.73	1.8\\
3.74	1.8\\
3.75	1.8\\
3.76	1.81\\
3.77	1.81\\
3.78	1.81\\
3.79	1.82\\
3.8	1.82\\
3.81	1.82\\
3.82	1.83\\
3.83	1.83\\
3.84	1.83\\
3.85	1.84\\
3.86	1.84\\
3.87	1.84\\
3.88	1.85\\
3.89	1.85\\
3.9	1.86\\
3.91	1.86\\
3.92	1.86\\
3.93	1.87\\
3.94	1.87\\
3.95	1.87\\
3.96	1.88\\
3.97	1.88\\
3.98	1.89\\
3.99	1.89\\
4	1.89\\
4.01	1.9\\
4.02	1.9\\
4.03	1.91\\
4.04	1.91\\
4.05	1.91\\
4.06	1.92\\
4.07	1.92\\
4.08	1.93\\
4.09	1.93\\
4.1	1.93\\
4.11	1.94\\
4.12	1.94\\
4.13	1.95\\
4.14	1.95\\
4.15	1.95\\
4.16	1.96\\
4.17	1.96\\
4.18	1.97\\
4.19	1.97\\
4.2	1.98\\
4.21	1.98\\
4.22	1.98\\
4.23	1.99\\
4.24	1.99\\
4.25	2\\
4.26	2\\
4.27	2.01\\
4.28	2.01\\
4.29	2.02\\
4.3	2.02\\
4.31	2.03\\
4.32	2.03\\
4.33	2.03\\
4.34	2.04\\
4.35	2.04\\
4.36	2.05\\
4.37	2.05\\
4.38	2.06\\
4.39	2.06\\
4.4	2.07\\
4.41	2.07\\
4.42	2.08\\
4.43	2.08\\
4.44	2.09\\
4.45	2.09\\
4.46	2.1\\
4.47	2.1\\
4.48	2.11\\
4.49	2.11\\
4.5	2.12\\
4.51	2.12\\
4.52	2.13\\
4.53	2.13\\
4.54	2.14\\
4.55	2.14\\
4.56	2.15\\
4.57	2.15\\
4.58	2.16\\
4.59	2.16\\
4.6	2.17\\
4.61	2.17\\
4.62	2.18\\
4.63	2.18\\
4.64	2.19\\
4.65	2.19\\
4.66	2.2\\
4.67	2.2\\
4.68	2.21\\
4.69	2.21\\
4.7	2.22\\
4.71	2.23\\
4.72	2.23\\
4.73	2.24\\
4.74	2.24\\
4.75	2.25\\
4.76	2.25\\
4.77	2.26\\
4.78	2.26\\
4.79	2.27\\
4.8	2.27\\
4.81	2.28\\
4.82	2.29\\
4.83	2.29\\
4.84	2.3\\
4.85	2.3\\
4.86	2.31\\
4.87	2.31\\
4.88	2.32\\
4.89	2.33\\
4.9	2.33\\
4.91	2.34\\
4.92	2.34\\
4.93	2.35\\
4.94	2.35\\
4.95	2.36\\
4.96	2.37\\
4.97	2.37\\
4.98	2.38\\
4.99	2.38\\
5	2.39\\
5.01	2.4\\
5.02	2.4\\
5.03	2.41\\
5.04	2.41\\
5.05	2.42\\
5.06	2.43\\
5.07	2.43\\
5.08	2.44\\
5.09	2.45\\
5.1	2.45\\
5.11	2.46\\
5.12	2.46\\
5.13	2.47\\
5.14	2.48\\
5.15	2.48\\
5.16	2.49\\
5.17	2.5\\
5.18	2.5\\
5.19	2.51\\
5.2	2.51\\
5.21	2.52\\
5.22	2.53\\
5.23	2.53\\
5.24	2.54\\
5.25	2.55\\
5.26	2.55\\
5.27	2.56\\
5.28	2.57\\
5.29	2.57\\
5.3	2.58\\
5.31	2.59\\
5.32	2.59\\
5.33	2.6\\
5.34	2.61\\
5.35	2.61\\
5.36	2.62\\
5.37	2.63\\
5.38	2.63\\
5.39	2.64\\
5.4	2.65\\
5.41	2.65\\
5.42	2.66\\
5.43	2.67\\
5.44	2.67\\
5.45	2.68\\
5.46	2.69\\
5.47	2.69\\
5.48	2.7\\
5.49	2.71\\
5.5	2.72\\
5.51	2.72\\
5.52	2.73\\
5.53	2.74\\
5.54	2.74\\
5.55	2.75\\
5.56	2.76\\
5.57	2.76\\
5.58	2.77\\
5.59	2.78\\
5.6	2.79\\
5.61	2.79\\
5.62	2.8\\
5.63	2.81\\
5.64	2.81\\
5.65	2.82\\
5.66	2.83\\
5.67	2.84\\
5.68	2.84\\
5.69	2.85\\
5.7	2.86\\
5.71	2.87\\
5.72	2.87\\
5.73	2.88\\
5.74	2.89\\
5.75	2.9\\
5.76	2.9\\
5.77	2.91\\
5.78	2.92\\
5.79	2.93\\
5.8	2.93\\
5.81	2.94\\
5.82	2.95\\
5.83	2.96\\
5.84	2.96\\
5.85	2.97\\
5.86	2.98\\
5.87	2.99\\
5.88	2.99\\
5.89	3\\
5.9	3.01\\
5.91	3.02\\
5.92	3.03\\
5.93	3.03\\
5.94	3.04\\
5.95	3.05\\
5.96	3.06\\
5.97	3.06\\
5.98	3.07\\
5.99	3.08\\
6	3.09\\
};
\addlegendentry{$\UpperBound(w\vert w^{(\IterIdx)})$}

\addplot [color=black, draw=none, mark=o, mark size = 3, line width = 1pt, mark options={solid, black}]
  table[row sep=crcr]{%
5	2.39\\
};

\addplot [color=black, dotted, line width = 1.5pt]
  table[row sep=crcr]{%
0	inf\\
0.01	5.61\\
0.02	4.91\\
0.03	4.51\\
0.04	4.22\\
0.05	4\\
0.06	3.81\\
0.07	3.66\\
0.08	3.53\\
0.09	3.41\\
0.1	3.3\\
0.11	3.21\\
0.12	3.12\\
0.13	3.04\\
0.14	2.97\\
0.15	2.9\\
0.16	2.84\\
0.17	2.78\\
0.18	2.72\\
0.19	2.67\\
0.2	2.62\\
0.21	2.57\\
0.22	2.52\\
0.23	2.48\\
0.24	2.44\\
0.25	2.4\\
0.26	2.36\\
0.27	2.32\\
0.28	2.29\\
0.29	2.25\\
0.3	2.22\\
0.31	2.19\\
0.32	2.16\\
0.33	2.13\\
0.34	2.1\\
0.35	2.07\\
0.36	2.04\\
0.37	2.02\\
0.38	1.99\\
0.39	1.97\\
0.4	1.94\\
0.41	1.92\\
0.42	1.9\\
0.43	1.87\\
0.44	1.85\\
0.45	1.83\\
0.46	1.81\\
0.47	1.79\\
0.48	1.77\\
0.49	1.75\\
0.5	1.73\\
0.51	1.71\\
0.52	1.7\\
0.53	1.68\\
0.54	1.66\\
0.55	1.65\\
0.56	1.63\\
0.57	1.61\\
0.58	1.6\\
0.59	1.58\\
0.6	1.57\\
0.61	1.55\\
0.62	1.54\\
0.63	1.53\\
0.64	1.51\\
0.65	1.5\\
0.66	1.49\\
0.67	1.47\\
0.68	1.46\\
0.69	1.45\\
0.7	1.44\\
0.71	1.42\\
0.72	1.41\\
0.73	1.4\\
0.74	1.39\\
0.75	1.38\\
0.76	1.37\\
0.77	1.36\\
0.78	1.35\\
0.79	1.34\\
0.8	1.33\\
0.81	1.32\\
0.82	1.31\\
0.83	1.3\\
0.84	1.29\\
0.85	1.28\\
0.86	1.27\\
0.87	1.26\\
0.88	1.25\\
0.89	1.24\\
0.9	1.23\\
0.91	1.23\\
0.92	1.22\\
0.93	1.21\\
0.94	1.2\\
0.95	1.2\\
0.96	1.19\\
0.97	1.18\\
0.98	1.17\\
0.99	1.17\\
1	1.16\\
1.01	1.15\\
1.02	1.15\\
1.03	1.14\\
1.04	1.13\\
1.05	1.13\\
1.06	1.12\\
1.07	1.12\\
1.08	1.11\\
1.09	1.1\\
1.1	1.1\\
1.11	1.09\\
1.12	1.09\\
1.13	1.08\\
1.14	1.08\\
1.15	1.07\\
1.16	1.07\\
1.17	1.06\\
1.18	1.06\\
1.19	1.05\\
1.2	1.05\\
1.21	1.04\\
1.22	1.04\\
1.23	1.04\\
1.24	1.03\\
1.25	1.03\\
1.26	1.02\\
1.27	1.02\\
1.28	1.02\\
1.29	1.01\\
1.3	1.01\\
1.31	1\\
1.32	1\\
1.33	0.998\\
1.34	0.995\\
1.35	0.991\\
1.36	0.988\\
1.37	0.985\\
1.38	0.983\\
1.39	0.98\\
1.4	0.977\\
1.41	0.975\\
1.42	0.972\\
1.43	0.97\\
1.44	0.967\\
1.45	0.965\\
1.46	0.963\\
1.47	0.96\\
1.48	0.958\\
1.49	0.956\\
1.5	0.955\\
1.51	0.953\\
1.52	0.951\\
1.53	0.949\\
1.54	0.948\\
1.55	0.946\\
1.56	0.945\\
1.57	0.943\\
1.58	0.942\\
1.59	0.941\\
1.6	0.94\\
1.61	0.939\\
1.62	0.937\\
1.63	0.937\\
1.64	0.936\\
1.65	0.935\\
1.66	0.934\\
1.67	0.933\\
1.68	0.933\\
1.69	0.932\\
1.7	0.932\\
1.71	0.931\\
1.72	0.931\\
1.73	0.931\\
1.74	0.931\\
1.75	0.93\\
1.76	0.93\\
1.77	0.93\\
1.78	0.93\\
1.79	0.93\\
1.8	0.931\\
1.81	0.931\\
1.82	0.931\\
1.83	0.932\\
1.84	0.932\\
1.85	0.932\\
1.86	0.933\\
1.87	0.934\\
1.88	0.934\\
1.89	0.935\\
1.9	0.936\\
1.91	0.937\\
1.92	0.937\\
1.93	0.938\\
1.94	0.939\\
1.95	0.941\\
1.96	0.942\\
1.97	0.943\\
1.98	0.944\\
1.99	0.945\\
2	0.947\\
2.01	0.948\\
2.02	0.95\\
2.03	0.951\\
2.04	0.953\\
2.05	0.955\\
2.06	0.956\\
2.07	0.958\\
2.08	0.96\\
2.09	0.962\\
2.1	0.964\\
2.11	0.966\\
2.12	0.968\\
2.13	0.97\\
2.14	0.972\\
2.15	0.974\\
2.16	0.976\\
2.17	0.979\\
2.18	0.981\\
2.19	0.983\\
2.2	0.986\\
2.21	0.988\\
2.22	0.991\\
2.23	0.994\\
2.24	0.996\\
2.25	0.999\\
2.26	1\\
2.27	1\\
2.28	1.01\\
2.29	1.01\\
2.3	1.01\\
2.31	1.02\\
2.32	1.02\\
2.33	1.02\\
2.34	1.03\\
2.35	1.03\\
2.36	1.03\\
2.37	1.04\\
2.38	1.04\\
2.39	1.04\\
2.4	1.05\\
2.41	1.05\\
2.42	1.05\\
2.43	1.06\\
2.44	1.06\\
2.45	1.06\\
2.46	1.07\\
2.47	1.07\\
2.48	1.08\\
2.49	1.08\\
2.5	1.08\\
2.51	1.09\\
2.52	1.09\\
2.53	1.1\\
2.54	1.1\\
2.55	1.1\\
2.56	1.11\\
2.57	1.11\\
2.58	1.12\\
2.59	1.12\\
2.6	1.13\\
2.61	1.13\\
2.62	1.14\\
2.63	1.14\\
2.64	1.14\\
2.65	1.15\\
2.66	1.15\\
2.67	1.16\\
2.68	1.16\\
2.69	1.17\\
2.7	1.17\\
2.71	1.18\\
2.72	1.18\\
2.73	1.19\\
2.74	1.19\\
2.75	1.2\\
2.76	1.2\\
2.77	1.21\\
2.78	1.21\\
2.79	1.22\\
2.8	1.22\\
2.81	1.23\\
2.82	1.24\\
2.83	1.24\\
2.84	1.25\\
2.85	1.25\\
2.86	1.26\\
2.87	1.26\\
2.88	1.27\\
2.89	1.28\\
2.9	1.28\\
2.91	1.29\\
2.92	1.29\\
2.93	1.3\\
2.94	1.3\\
2.95	1.31\\
2.96	1.32\\
2.97	1.32\\
2.98	1.33\\
2.99	1.34\\
3	1.34\\
3.01	1.35\\
3.02	1.35\\
3.03	1.36\\
3.04	1.37\\
3.05	1.37\\
3.06	1.38\\
3.07	1.39\\
3.08	1.39\\
3.09	1.4\\
3.1	1.41\\
3.11	1.41\\
3.12	1.42\\
3.13	1.43\\
3.14	1.43\\
3.15	1.44\\
3.16	1.45\\
3.17	1.45\\
3.18	1.46\\
3.19	1.47\\
3.2	1.48\\
3.21	1.48\\
3.22	1.49\\
3.23	1.5\\
3.24	1.5\\
3.25	1.51\\
3.26	1.52\\
3.27	1.53\\
3.28	1.53\\
3.29	1.54\\
3.3	1.55\\
3.31	1.56\\
3.32	1.56\\
3.33	1.57\\
3.34	1.58\\
3.35	1.59\\
3.36	1.59\\
3.37	1.6\\
3.38	1.61\\
3.39	1.62\\
3.4	1.63\\
3.41	1.63\\
3.42	1.64\\
3.43	1.65\\
3.44	1.66\\
3.45	1.67\\
3.46	1.67\\
3.47	1.68\\
3.48	1.69\\
3.49	1.7\\
3.5	1.71\\
3.51	1.72\\
3.52	1.72\\
3.53	1.73\\
3.54	1.74\\
3.55	1.75\\
3.56	1.76\\
3.57	1.77\\
3.58	1.78\\
3.59	1.78\\
3.6	1.79\\
3.61	1.8\\
3.62	1.81\\
3.63	1.82\\
3.64	1.83\\
3.65	1.84\\
3.66	1.85\\
3.67	1.85\\
3.68	1.86\\
3.69	1.87\\
3.7	1.88\\
3.71	1.89\\
3.72	1.9\\
3.73	1.91\\
3.74	1.92\\
3.75	1.93\\
3.76	1.94\\
3.77	1.95\\
3.78	1.96\\
3.79	1.97\\
3.8	1.98\\
3.81	1.98\\
3.82	1.99\\
3.83	2\\
3.84	2.01\\
3.85	2.02\\
3.86	2.03\\
3.87	2.04\\
3.88	2.05\\
3.89	2.06\\
3.9	2.07\\
3.91	2.08\\
3.92	2.09\\
3.93	2.1\\
3.94	2.11\\
3.95	2.12\\
3.96	2.13\\
3.97	2.14\\
3.98	2.15\\
3.99	2.16\\
4	2.17\\
4.01	2.18\\
4.02	2.19\\
4.03	2.2\\
4.04	2.22\\
4.05	2.23\\
4.06	2.24\\
4.07	2.25\\
4.08	2.26\\
4.09	2.27\\
4.1	2.28\\
4.11	2.29\\
4.12	2.3\\
4.13	2.31\\
4.14	2.32\\
4.15	2.33\\
4.16	2.34\\
4.17	2.35\\
4.18	2.37\\
4.19	2.38\\
4.2	2.39\\
4.21	2.4\\
4.22	2.41\\
4.23	2.42\\
4.24	2.43\\
4.25	2.44\\
4.26	2.45\\
4.27	2.47\\
4.28	2.48\\
4.29	2.49\\
4.3	2.5\\
4.31	2.51\\
4.32	2.52\\
4.33	2.53\\
4.34	2.55\\
4.35	2.56\\
4.36	2.57\\
4.37	2.58\\
4.38	2.59\\
4.39	2.6\\
4.4	2.62\\
4.41	2.63\\
4.42	2.64\\
4.43	2.65\\
4.44	2.66\\
4.45	2.68\\
4.46	2.69\\
4.47	2.7\\
4.48	2.71\\
4.49	2.72\\
4.5	2.74\\
4.51	2.75\\
4.52	2.76\\
4.53	2.77\\
4.54	2.78\\
4.55	2.8\\
4.56	2.81\\
4.57	2.82\\
4.58	2.83\\
4.59	2.85\\
4.6	2.86\\
4.61	2.87\\
4.62	2.88\\
4.63	2.9\\
4.64	2.91\\
4.65	2.92\\
4.66	2.94\\
4.67	2.95\\
4.68	2.96\\
4.69	2.97\\
4.7	2.99\\
4.71	3\\
4.72	3.01\\
4.73	3.03\\
4.74	3.04\\
4.75	3.05\\
4.76	3.06\\
4.77	3.08\\
4.78	3.09\\
4.79	3.1\\
4.8	3.12\\
4.81	3.13\\
4.82	3.14\\
4.83	3.16\\
4.84	3.17\\
4.85	3.18\\
4.86	3.2\\
4.87	3.21\\
4.88	3.23\\
4.89	3.24\\
4.9	3.25\\
4.91	3.27\\
4.92	3.28\\
4.93	3.29\\
4.94	3.31\\
4.95	3.32\\
4.96	3.33\\
4.97	3.35\\
4.98	3.36\\
4.99	3.38\\
5	3.39\\
5.01	3.4\\
5.02	3.42\\
5.03	3.43\\
5.04	3.45\\
5.05	3.46\\
5.06	3.48\\
5.07	3.49\\
5.08	3.5\\
5.09	3.52\\
5.1	3.53\\
5.11	3.55\\
5.12	3.56\\
5.13	3.58\\
5.14	3.59\\
5.15	3.6\\
5.16	3.62\\
5.17	3.63\\
5.18	3.65\\
5.19	3.66\\
5.2	3.68\\
5.21	3.69\\
5.22	3.71\\
5.23	3.72\\
5.24	3.74\\
5.25	3.75\\
5.26	3.77\\
5.27	3.78\\
5.28	3.8\\
5.29	3.81\\
5.3	3.83\\
5.31	3.84\\
5.32	3.86\\
5.33	3.87\\
5.34	3.89\\
5.35	3.9\\
5.36	3.92\\
5.37	3.93\\
5.38	3.95\\
5.39	3.96\\
5.4	3.98\\
5.41	3.99\\
5.42	4.01\\
5.43	4.03\\
5.44	4.04\\
5.45	4.06\\
5.46	4.07\\
5.47	4.09\\
5.48	4.1\\
5.49	4.12\\
5.5	4.14\\
5.51	4.15\\
5.52	4.17\\
5.53	4.18\\
5.54	4.2\\
5.55	4.21\\
5.56	4.23\\
5.57	4.25\\
5.58	4.26\\
5.59	4.28\\
5.6	4.29\\
5.61	4.31\\
5.62	4.33\\
5.63	4.34\\
5.64	4.36\\
5.65	4.38\\
5.66	4.39\\
5.67	4.41\\
5.68	4.43\\
5.69	4.44\\
5.7	4.46\\
5.71	4.47\\
5.72	4.49\\
5.73	4.51\\
5.74	4.52\\
5.75	4.54\\
5.76	4.56\\
5.77	4.57\\
5.78	4.59\\
5.79	4.61\\
5.8	4.62\\
5.81	4.64\\
5.82	4.66\\
5.83	4.68\\
5.84	4.69\\
5.85	4.71\\
5.86	4.73\\
5.87	4.74\\
5.88	4.76\\
5.89	4.78\\
5.9	4.79\\
5.91	4.81\\
5.92	4.83\\
5.93	4.85\\
5.94	4.86\\
5.95	4.88\\
5.96	4.9\\
5.97	4.92\\
5.98	4.93\\
5.99	4.95\\
6	4.97\\
};

\addplot [color=black, draw=none, mark=o, mark size = 3, line width = 1pt, mark options={solid, black}]
  table[row sep=crcr]{%
2.5	1.08\\
};

\node[fill = white, rotate = 55] at (axis cs: 3.85,2.43) {$\UpperBound(w\vert w^{(1)})$};
\node[fill = white, rotate = -55] at (axis cs: 1.2,2.4) {$\UpperBound(w\vert w^{(0)})$};

\end{axis}
\end{tikzpicture}%

==> figures/SAR_differentScenarios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.55\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={,,,,,,,,,,,,},
%xticklabels={{GCgradIVA},{$\text{GCIVA}_\text{m}\text{itsui}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{n}\text{ull}$},{$\text{GCIVA}_\text{B}\text{G}_\text{m}\text{itsui}$},{$\text{GCIVA}_\text{B}\text{G}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{B}\text{G}$},{$\text{ILRMA}_\text{m}\text{itsui}$},{$\text{ILRMA}_\text{o}\text{ne}$},{$\text{ILRMA}_\text{n}\text{ull}$},{$\text{ILRMA}_\text{m}\text{itsui}_\text{B}\text{G}$},{$\text{ILRMA}_\text{B}\text{G}_\text{o}\text{ne}$},{$\text{ILRMA}_\text{B}\text{G}$}},
%xlabel style={font=\color{white!15!black}},
%xlabel={Algorithms $\rightarrow$},
ymin=-2,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries, yshift = -5pt},
%title={SAR},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[fill = white] at (axis cs: 2.1,9.5) {\boxed{\textbf{$\Delta$SAR}}};

\addplot [color=black, mark=x, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	6.9623\\
	2	4.422\\
	3	3.4008\\
	4	5.3219\\
	5	3.8339\\
	6	3.6957\\
	7	5.955\\
	8	8.7547\\
	9	8.6471\\
	10	4.8099\\
	11	6.8298\\
	12	4.9303\\
	13	7.2994\\
};
%\addlegendentry{MMRcc Dir. 1}

\addplot [color=black, mark=asterisk, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	4.8188\\
	2	3.4154\\
	3	2.5841\\
	4	4.5101\\
	5	2.5377\\
	6	2.3304\\
	7	4.7115\\
	8	5.9606\\
	9	5.5875\\
	10	5.1634\\
	11	4.7578\\
	12	4.426\\
	13	4.0454\\
};
%\addlegendentry{MMRcc Dir. 2}

\addplot [color=black, mark=o, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	7.5207\\
	2	4.9933\\
	3	4.3768\\
	4	7.1701\\
	5	4.831\\
	6	4.4376\\
	7	6.7477\\
	8	8.4199\\
	9	8.6516\\
	10	6.9236\\
	11	8.7369\\
	12	6.7039\\
	13	10.304\\
};
%\addlegendentry{MMRcc Dir. 3}

\addplot [color=black, dashed, mark=x, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	5.0974\\
	2	3.3758\\
	3	2.3353\\
	4	0.5476\\
	5	2.6823\\
	6	2.2984\\
	7	-1.4859\\
	8	5.3507\\
	9	5.3798\\
	10	2.8552\\
	11	4.3775\\
	12	5.1898\\
	13	-0.4587\\
};
%\addlegendentry{MMRco Dir. 1}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	4.6721\\
	2	2.5357\\
	3	2.3091\\
	4	2.3162\\
	5	2.0351\\
	6	1.9396\\
	7	3.0204\\
	8	4.4974\\
	9	4.681\\
	10	3.139\\
	11	3.6454\\
	12	3.692\\
	13	2.7422\\
};
%\addlegendentry{MMRco Dir. 2}

\addplot [color=black, dashed, mark=o, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	7.6441\\
	2	4.7522\\
	3	3.5895\\
	4	1.7281\\
	5	4.6428\\
	6	4.2889\\
	7	1.72248\\
	8	7.3697\\
	9	8.0535\\
	10	4.5365\\
	11	7.1725\\
	12	6.8983\\
	13	2.074178\\
};
%\addlegendentry{MMRco Dir. 3}

\end{axis}
\end{tikzpicture}%

==> figures/SDR_SNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Algorithms $\rightarrow$},
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{dB}\,\rightarrow$},
ymin=-3,
ymax=7.5,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SDR},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.457,0.275)},legend cell align=left, align=left, draw=white!15!black}, legend columns = 2
]

\node[fill = white] at (axis cs: 2.2,0.4) {$\mathrm{SNR} = $};
\node[fill = white] at (axis cs: 2.3,6.3) {\boxed{\textbf{$\Delta$SDR}}};

\addplot [color=black, mark=x, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	1	2.2409\\
	2	3.3462\\
	3	2.1646\\
	4	3.7049\\
	5	2.0706\\
	6	2.2621\\
	7	3.4117\\
	8	3.942\\
	9	-0.55067\\
	10	-2.722\\
11	2.5181\\
12	2.5664\\
13	2.6773\\
};
\addlegendentry{$0\,\mathrm{dB}$}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	1   2.8276\\
	2	3.3995\\
	3	2.4586\\
	4	5.0782\\
	5	2.6905\\
	6	2.5707\\
	7	5.145\\
	8	5.7006\\
	9	4.0484\\
	10	-0.5044\\
11	2.2008\\
12	2.7463\\
13	4.9888\\
};
\addlegendentry{$10\,\mathrm{dB}$}

\addplot [color=black, dashed, mark=o, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	1	3.6932\\
	2	3.375\\
	3	2.3158\\
	4	5.4094\\
	5	2.4829\\
	6	2.2812\\
	7	5.6065\\
	8	6.731\\
	9	6.4714\\
	10	1.3713\\
11	4.3761\\
12	2.9546\\
13	6.2223\\
};
\addlegendentry{$20\,\mathrm{dB}$}

\addplot [color=black, dotted, mark=square, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	1	3.928\\
	2	3.4864\\
	3	2.3351\\
	4	4.9158\\
	5	2.4733\\
	6	2.3775\\
	7	5.3511\\
	8	7.0738\\
	9	6.9803\\
	10	3.4181\\
11	3.9165\\
12	3.1935\\
13	5.9936\\
};
\addlegendentry{$30\,\mathrm{dB}$}
\end{axis}
\end{tikzpicture}%

==> figures/SDR_beta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=2,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Algorithms $\rightarrow$},
ymin=-10,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SDR},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at = {(1,0.15)},legend cell align=left, align=left, draw=white!15!black}, legend columns = 5
]

\node[fill = white] at (axis cs: 6,-6) {$\beta = $};
\node[fill = white] at (axis cs: 3.1,6.2) {\boxed{\textbf{$\Delta$SDR}}};

\addplot [color=black, mark=x, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	2	1.99\\
	3	1.8192\\
	4	-10\\
	5	1.8597\\
	6	2.1451\\
	7	0.53456\\
%	8	4.2694\\
%	9	-0.72837\\
%	10	-6.3065\\
%	11	4.0578\\
%	12	-7.4277\\
%	13	0.83098\\
};
\addlegendentry{$0$}

\addplot [color=black, dashdotted, mark=asterisk, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	2	1.8487\\
	3	1.8976\\
	4	4.3385\\
	5	1.8606\\
	6	2.2467\\
	7	0.27377\\
	8	7.1531\\
	9	4.5522\\
	10	-0.8684\\
	11	5.5075\\
	12	1.9315\\
	13	4.8894\\
};
\addlegendentry{$0.5$}

\addplot [color=black, dashed, mark=o, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	2	3.4864\\
	3	2.3316\\
	4	5.5198\\
	5	2.576\\
	6	2.3704\\
	7	4.24439\\
	8	7.0738\\
	9	6.9803\\
	10	4.4181\\
	11	3.6704\\
	12	2.4482\\
	13	5.4146\\
};
\addlegendentry{$1$}

\addplot [color=black, dotted, mark=square, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	2	6.3597\\
	3	3.9432\\
	4	-1.6201\\
	5	5.6467\\
	6	3.4269\\
	7	1.4193\\
	8	4.2162\\
	9	3.6593\\
	10	0.0143\\
	11	2.144\\
	12	-0.20679\\
	13	1.5371\\
};
\addlegendentry{$1.5$}

\addplot [color=black, dotted, mark=diamond, mark options={solid, black},line width = 1pt, mark size = 3]
table[row sep=crcr]{%
	2	1.9419\\
	3	-2.2968\\
	4	-6.514\\
	5	3.9704\\
	6	-2.167\\
	7	-0.66383\\
	8	-0.72705\\
	9	-1.4134\\
	10	-2.3441\\
	11	0.96598\\
	12	-1.0897\\
	13	-0.23359\\
};
\addlegendentry{$2$}

\end{axis}
\end{tikzpicture}%

==> figures/SDR_differentScenarios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.55\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={,,,,,,,,,,,,},
%xticklabels={{GCgradIVA},{$\text{GCIVA}_\text{m}\text{itsui}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{n}\text{ull}$},{$\text{GCIVA}_\text{B}\text{G}_\text{m}\text{itsui}$},{$\text{GCIVA}_\text{B}\text{G}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{B}\text{G}$},{$\text{ILRMA}_\text{m}\text{itsui}$},{$\text{ILRMA}_\text{o}\text{ne}$},{$\text{ILRMA}_\text{n}\text{ull}$},{$\text{ILRMA}_\text{m}\text{itsui}_\text{B}\text{G}$},{$\text{ILRMA}_\text{B}\text{G}_\text{o}\text{ne}$},{$\text{ILRMA}_\text{B}\text{G}$}},
xlabel style={font=\color{white!15!black}},
%xlabel={Algorithms $\rightarrow$},
ymin=-5,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries, yshift = -5pt},
%title={SDR},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at = {(1,1.3)}, legend cell align=left, align=left, draw=white!15!black}, legend columns = 3
]

\node[fill = white] at (axis cs: 2.2,8.3) {\boxed{\textbf{$\Delta$SDR}}};

\addplot [color=black, mark=x, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	4.1992\\
	2	3.7917\\
	3	2.4862\\
	4	4.273\\
	5	2.5833\\
	6	2.2364\\
	7	5.365\\
	8	8.4206\\
	9	8.2712\\
	10	3.5486\\
	11	6.5244\\
	12	1.9693\\
	13	5.7734\\
};
\addlegendentry{Room 1 $\SrcIdx = 1$}

\addplot [color=black, mark=asterisk, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	1.6415\\
	2	2.1435\\
	3	1.1422\\
	4	3.026\\
	5	1.4403\\
	6	1.1959\\
	7	3.4009\\
	8	5.5907\\
	9	5.0752\\
	10	4.3313\\
	11	2.6041\\
	12	1.4288\\
	13	2.9759\\
};
\addlegendentry{Room 1 $\SrcIdx = 2$}

\addplot [color=black, mark=o, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	4.6078\\
	2	3.3025\\
	3	2.7423\\
	4	5.7461\\
	5	2.8553\\
	6	2.484\\
	7	5.9019\\
	8	7.9349\\
	9	7.6238\\
	10	5.1636\\
	11	8.5103\\
	12	3.9667\\
	13	9.9096\\
};
\addlegendentry{Room 1 $\SrcIdx = 3$}

\addplot [color=black, dashed, mark=x, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	4.2806\\
	2	2.9333\\
	3	1.6076\\
	4	-4.9693\\
	5	1.8391\\
	6	1.0318\\
	7	-3.8579\\
	8	5.0407\\
	9	5.1637\\
	10	-3.8584\\
	11	3.8721\\
	12	1.908\\
	13	-1.3247\\
};
\addlegendentry{Room 2 $\SrcIdx = 1$}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	2.808\\
	2	1.8024\\
	3	1.211\\
	4	-0.0561\\
	5	1.449\\
	6	1.2169\\
	7	1.928\\
	8	3.9986\\
	9	3.8997\\
	10	-0.3802\\
	11	2.3619\\
	12	1.7767\\
	13	1.7484\\
};
\addlegendentry{Room 2 $\SrcIdx = 2$}

\addplot [color=black, dashed, mark=o, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	4.692\\
	2	3.3737\\
	3	1.5264\\
	4	-2.2076\\
	5	2.6225\\
	6	2.1028\\
	7	-2.4408\\
	8	6.4724\\
	9	7.668\\
	10	-2.6064\\
	11	6.7965\\
	12	5.9483\\
	13	-1.1926\\
};
\addlegendentry{Room 2 $\SrcIdx = 3$}

\end{axis}
\end{tikzpicture}%

==> figures/SIR_differentScenarios.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.55\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={,,,,,,,,,,,,},
%xticklabels={{GCgradIVA},{$\text{GCIVA}_\text{m}\text{itsui}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{n}\text{ull}$},{$\text{GCIVA}_\text{B}\text{G}_\text{m}\text{itsui}$},{$\text{GCIVA}_\text{B}\text{G}_\text{o}\text{ne}$},{$\text{GCIVA}_\text{B}\text{G}$},{$\text{ILRMA}_\text{m}\text{itsui}$},{$\text{ILRMA}_\text{o}\text{ne}$},{$\text{ILRMA}_\text{n}\text{ull}$},{$\text{ILRMA}_\text{m}\text{itsui}_\text{B}\text{G}$},{$\text{ILRMA}_\text{B}\text{G}_\text{o}\text{ne}$},{$\text{ILRMA}_\text{B}\text{G}$}},
xlabel style={font=\color{white!15!black}},
%xlabel={Algorithms $\rightarrow$},
ymin=4.5,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries, yshift = -5pt},
%title={SIR},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[fill = white] at (axis cs: 2.1,23) {\boxed{\textbf{$\Delta$SIR}}};

\addplot [color=black, mark=x, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	11.269\\
	2	16.488\\
	3	13.993\\
	4	15.146\\
	5	13.027\\
	6	12.693\\
	7	18.827\\
	8	23.984\\
	9	23.846\\
	10	13.81\\
	11	20.481\\
	12	7.8552\\
	13	18.443\\
};
%\addlegendentry{MMRcc Dir. 1}

\addplot [color=black, mark=asterisk, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	8.8396\\
	2	13.484\\
	3	11.748\\
	4	12.428\\
	5	12.813\\
	6	12.285\\
	7	13.569\\
	8	20.01\\
	9	19.241\\
	10	14.763\\
	11	14.068\\
	12	10.828\\
	13	12.933\\
};
%\addlegendentry{MMRcc Dir. 2}

\addplot [color=black, mark=o, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	10.006\\
	2	12.477\\
	3	10.684\\
	4	13.845\\
	5	11.525\\
	6	10.843\\
	7	17.165\\
	8	19.022\\
	9	18.437\\
	10	13.816\\
	11	23.147\\
	12	11.167\\
	13	24.399\\
};
%\addlegendentry{MMRcc Dir. 3}

\addplot [color=black, dashed, mark=x, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	12.354\\
	2	17.295\\
	3	13.015\\
	4	5.8136\\
	5	14.316\\
	6	12.674\\
	7	10.2685\\
	8	20.443\\
	9	21.762\\
	10	4.7518\\
	11	19.14\\
	12	12.094\\
	13	11.3658\\
};
%\addlegendentry{MMRco Dir. 1}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	9.1922\\
	2	12.407\\
	3	11.091\\
	4	8.742\\
	5	14.098\\
	6	13.536\\
	7	12.591\\
	8	16.105\\
	9	14.798\\
	10	6.683\\
	11	13.03\\
	12	9.015\\
	13	11.989\\
};
%\addlegendentry{MMRco Dir. 2}

\addplot [color=black, dashed, mark=o, mark options={solid, black}, mark size = 3, line width = 1pt]
table[row sep=crcr]{%
	1	10.398\\
	2	13.847\\
	3	10.762\\
	4	6.2273\\
	5	11.913\\
	6	10.716\\
	7	8.9446\\
	8	17.335\\
	9	19.501\\
	10	6.41875\\
	11	21.617\\
	12	16.32\\
	13	10.0018\\
};
%\addlegendentry{MMRco Dir. 3}


\end{axis}
\end{tikzpicture}%

==> figures/boxplot_runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.08\fwidth,
height=0.3\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=13.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
%xticklabels={{GCgradIVA},{GCIVA\_mitsui\_one},{GCIVA\_one},{GCIVA\_null},{GCIVA\_BG\_mitsui},{GCIVA\_BG\_one},{GCIVA\_BG},{ILRMA\_mitsui},{ILRMA\_one},{ILRMA\_null},{ILRMA\_mitsui\_BG},{ILRMA\_BG\_one},{ILRMA\_BG}},
%xticklabel style={rotate=45},
ymin=0.050486,
ymax=0.68729,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{sec}$ $\rightarrow$},
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{Algorithm}$ $\rightarrow$},
axis background/.style={fill=white},
%title style={font=\bfseries, yshift = -5pt},
%title={Runtime per Iteration},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[fill = white] at (axis cs: 4,0.55) {\boxed{\textbf{Runtime per Iteration}}};

\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	1	0.08336\\
	1	0.083805\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	0.26087\\
	2	0.26281\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	3	0.25187\\
	3	0.25311\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	4	0.25495\\
	4	0.25638\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	5	0.11143\\
	5	0.11259\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	6	0.092666\\
	6	0.092725\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	7	0.092795\\
	7	0.094213\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	8	0.58232\\
	8	0.58757\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	9	0.51849\\
	9	0.53604\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	10	0.52863\\
	10	0.53984\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	11	0.19224\\
	11	0.19255\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	12	0.17232\\
	12	0.17828\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	13	0.17453\\
	13	0.18648\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	1	0.08132\\
	1	0.082114\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	0.25713\\
	2	0.25929\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	3	0.24808\\
	3	0.2499\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	4	0.25166\\
	4	0.25298\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	5	0.10951\\
	5	0.11037\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	6	0.091621\\
	6	0.092231\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	7	0.091485\\
	7	0.091801\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	8	0.52482\\
	8	0.55384\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	9	0.48689\\
	9	0.50002\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	10	0.49242\\
	10	0.51084\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	11	0.17907\\
	11	0.18509\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	12	0.15922\\
	12	0.16549\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	13	0.15711\\
	13	0.16247\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.875	0.083805\\
	1.125	0.083805\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1.875	0.26281\\
	2.125	0.26281\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	2.875	0.25311\\
	3.125	0.25311\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	3.875	0.25638\\
	4.125	0.25638\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	4.875	0.11259\\
	5.125	0.11259\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	5.875	0.092725\\
	6.125	0.092725\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	6.875	0.094213\\
	7.125	0.094213\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	7.875	0.58757\\
	8.125	0.58757\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	8.875	0.53604\\
	9.125	0.53604\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	9.875	0.53984\\
	10.125	0.53984\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	10.875	0.19255\\
	11.125	0.19255\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	11.875	0.17828\\
	12.125	0.17828\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	12.875	0.18648\\
	13.125	0.18648\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.875	0.08132\\
	1.125	0.08132\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1.875	0.25713\\
	2.125	0.25713\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	2.875	0.24808\\
	3.125	0.24808\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	3.875	0.25166\\
	4.125	0.25166\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	4.875	0.10951\\
	5.125	0.10951\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	5.875	0.091621\\
	6.125	0.091621\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	6.875	0.091485\\
	7.125	0.091485\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	7.875	0.52482\\
	8.125	0.52482\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	8.875	0.48689\\
	9.125	0.48689\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	9.875	0.49242\\
	10.125	0.49242\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	10.875	0.17907\\
	11.125	0.17907\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	11.875	0.15922\\
	12.125	0.15922\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	12.875	0.15711\\
	13.125	0.15711\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.75	0.082114\\
	0.75	0.08336\\
	1.25	0.08336\\
	1.25	0.082114\\
	0.75	0.082114\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1.75	0.25929\\
	1.75	0.26087\\
	2.25	0.26087\\
	2.25	0.25929\\
	1.75	0.25929\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	2.75	0.2499\\
	2.75	0.25187\\
	3.25	0.25187\\
	3.25	0.2499\\
	2.75	0.2499\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	3.75	0.25298\\
	3.75	0.25495\\
	4.25	0.25495\\
	4.25	0.25298\\
	3.75	0.25298\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	4.75	0.11037\\
	4.75	0.11143\\
	5.25	0.11143\\
	5.25	0.11037\\
	4.75	0.11037\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	5.75	0.092231\\
	5.75	0.092666\\
	6.25	0.092666\\
	6.25	0.092231\\
	5.75	0.092231\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	6.75	0.091801\\
	6.75	0.092795\\
	7.25	0.092795\\
	7.25	0.091801\\
	6.75	0.091801\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	7.75	0.55384\\
	7.75	0.58232\\
	8.25	0.58232\\
	8.25	0.55384\\
	7.75	0.55384\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	8.75	0.50002\\
	8.75	0.51849\\
	9.25	0.51849\\
	9.25	0.50002\\
	8.75	0.50002\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	9.75	0.51084\\
	9.75	0.52863\\
	10.25	0.52863\\
	10.25	0.51084\\
	9.75	0.51084\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	10.75	0.18509\\
	10.75	0.19224\\
	11.25	0.19224\\
	11.25	0.18509\\
	10.75	0.18509\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	11.75	0.16549\\
	11.75	0.17232\\
	12.25	0.17232\\
	12.25	0.16549\\
	11.75	0.16549\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	12.75	0.16247\\
	12.75	0.17453\\
	13.25	0.17453\\
	13.25	0.16247\\
	12.75	0.16247\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.75	0.082514\\
	1.25	0.082514\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1.75	0.25993\\
	2.25	0.25993\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	2.75	0.25082\\
	3.25	0.25082\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	3.75	0.25367\\
	4.25	0.25367\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	4.75	0.11092\\
	5.25	0.11092\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	5.75	0.09249\\
	6.25	0.09249\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	6.75	0.092243\\
	7.25	0.092243\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	7.75	0.56065\\
	8.25	0.56065\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	8.75	0.50621\\
	9.25	0.50621\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	9.75	0.52026\\
	10.25	0.52026\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	10.75	0.18899\\
	11.25	0.18899\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	11.75	0.16924\\
	12.25	0.16924\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	12.75	0.16876\\
	13.25	0.16876\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	1	0.086953\\
	1	0.090692\\
	1	0.091749\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	2	0.33196\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	3	0.2565\\
	3	0.25761\\
	3	0.29102\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	4	0.26206\\
	4	0.26214\\
	4	0.30049\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	5	0.13685\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	6	0.093905\\
	6	0.094712\\
	6	0.11764\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	7	0.095945\\
	7	0.1192\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	8	0.65034\\
	8	1.0364\\
	8	1.1955\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	9	0.54855\\
	9	1.2812\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	10	0.558\\
	10	0.65678\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	11	0.20332\\
	11	0.25519\\
	11	0.41785\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	12	0.18284\\
	12	0.19155\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	13	0.23633\\
	13	0.38444\\
};
\end{axis}
\end{tikzpicture}%

==> figures/num_bases_onlySDR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\BasisIdxMax$ $\rightarrow$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{dB}$ $\rightarrow$},
%title style={font=\bfseries, yshift = -5pt},
%title={SDR},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at = {(1,1.15)}, legend cell align=left, align=left, draw=white!15!black}, legend columns = 6
]

\node[fill = white] at (axis cs: 3.1,7.2) {\boxed{\textbf{$\Delta$SDR}}};

\addplot [color=black, mark=x, mark options={solid, black}, line width = 1pt]
table[row sep=crcr]{%
	1	6.2539\\
	2	6.6473\\
	5	6.3976\\
	10	6.721\\
	30	6.6967\\
};
\addlegendentry{8}

\addplot [color=black, mark=o, mark options={solid, black}, line width = 1pt]
table[row sep=crcr]{%
	1	5.5702\\
	2	6.7543\\
	5	5.1944\\
	10	4.0414\\
	30	5.2204\\
};
\addlegendentry{9}

\addplot [color=black, mark=square, mark options={solid, black}, line width = 1pt]
table[row sep=crcr]{%
	1	1.4549\\
	2	3.8076\\
	5	0.8414\\
	10	0.2548\\
	30	0.8639\\
};
\addlegendentry{10}

\addplot [color=black, dashed, mark=x, mark options={solid, black}, line width = 1pt]
table[row sep=crcr]{%
	1	3.6254\\
	2	4.7862\\
	5	3.464\\
	10	3.2083\\
	30	4.1227\\
};
\addlegendentry{11}

\addplot [color=black, dashed, mark=o, mark options={solid, black}, line width = 1pt]
table[row sep=crcr]{%
	1	2.5543\\
	2	1.3876\\
	5	1.072\\
	10	1.6082\\
	30	0.60292\\
};
\addlegendentry{12}

\addplot [color=black, dashed, mark=square, mark options={solid, black}, line width = 1pt]
table[row sep=crcr]{%
	1	5.1076\\
	2	5.6282\\
	5	3.7824\\
	10	2.6906\\
	30	3.7861\\
};
\addlegendentry{13}

\end{axis}

%\begin{axis}[%
%width=0.262\fwidth,
%height=0.667\fwidth,
%at={(0.345\fwidth,0\fwidth)},
%scale only axis,
%xmin=0,
%xmax=30,
%xlabel style={font=\color{white!15!black}},
%xlabel={$\BasisIdxMax$ $\rightarrow$},
%ymin=0,
%ymax=25,
%title style={font=\bfseries, yshift = -5pt},
%title={SIR},
%axis background/.style={fill=white},
%%axis x line*=bottom,
%%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black, mark=x, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	21.468\\
%	2	22.201\\
%	5	21.639\\
%	10	21.583\\
%	30	22.326\\
%};
%%\addlegendentry{Mitsui One}
%
%\addplot [color=black, mark=o, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	19.61\\
%	2	21.908\\
%	5	17.998\\
%	10	14.595\\
%	30	17.525\\
%};
%%\addlegendentry{One}
%
%\addplot [color=black, mark=square, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	10.15\\
%	2	6.6132\\
%	5	6.1933\\
%	10	3.9129\\
%	30	3.2423\\
%};
%%\addlegendentry{Null}
%
%\addplot [color=black, dashed, mark=x, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	14.519\\
%	2	18.045\\
%	5	15.805\\
%	10	13.567\\
%	30	16.875\\
%};
%%\addlegendentry{BG Mitsui}
%
%\addplot [color=black, dashed, mark=o, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	11.595\\
%	2	9.7697\\
%	5	8.6785\\
%	10	8.6734\\
%	30	7.9637\\
%};
%%\addlegendentry{BG One}
%
%\addplot [color=black, dashed, mark=square, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	17.182\\
%	2	18.79\\
%	5	15.648\\
%	10	11.709\\
%	30	14.932\\
%};
%%\addlegendentry{BG}
%
%\end{axis}
%
%\begin{axis}[%
%width=0.262\fwidth,
%height=0.667\fwidth,
%at={(0.689\fwidth,0\fwidth)},
%scale only axis,
%xmin=0,
%xmax=30,
%xlabel style={font=\color{white!15!black}},
%xlabel={$\BasisIdxMax$ $\rightarrow$},
%ymin=2,
%ymax=8,
%title style={font=\bfseries, yshift = -5pt},
%title={SAR},
%axis background/.style={fill=white},
%%axis x line*=bottom,
%%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot [color=black, mark=x, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	6.8119\\
%	2	7.1819\\
%	5	7.0123\\
%	10	7.3194\\
%	30	7.3113\\
%};
%%\addlegendentry{Mitsui One}
%
%\addplot [color=black, mark=o, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	6.5191\\
%	2	7.2932\\
%	5	6.2013\\
%	10	5.6277\\
%	30	6.2965\\
%};
%%\addlegendentry{One}
%
%\addplot [color=black, mark=square, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	4.3137\\
%	2	3.3032\\
%	5	2.8151\\
%	10	2.5473\\
%	30	2.4091\\
%};
%%\addlegendentry{Null}
%
%\addplot [color=black, dashed, mark=x, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	5.1105\\
%	2	5.7087\\
%	5	4.7232\\
%	10	4.9869\\
%	30	5.1723\\
%};
%%\addlegendentry{BG Mitsui}
%
%\addplot [color=black, dashed, mark=o, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	5.042\\
%	2	4.5306\\
%	5	4.4133\\
%	10	5.0522\\
%	30	4.1978\\
%};
%%\addlegendentry{BG One}
%
%\addplot [color=black, dashed, mark=square, mark options={solid, black}, line width = 1pt]
%table[row sep=crcr]{%
%	1	6.3513\\
%	2	6.5332\\
%	5	5.2935\\
%	10	5.029\\
%	30	5.3016\\
%};
%%\addlegendentry{BG}
%
%\end{axis}
\end{tikzpicture}%

==> figures/room_setup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-2,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={$x$-axis in $\mathrm{m}$ $\rightarrow$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$y$-axis in $\mathrm{m}$ $\rightarrow$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,1)},legend cell align=left, align=left, draw=white!15!black}, legend columns = 2, xtick = {-2,-1,0,1,2,3,4,5,6,7,8}, ytick = {0,1,2,3,4,5,6,7}, xticklabels = {-5,-4,-3,-2,-1,0,1,2,3,4,5}, yticklabels = {-1,0,1,2,3,4}
]
\addlegendimage{only marks, color=black, draw=none, mark size=3.0pt, mark=x, mark options={solid, black}, line width = 2pt},
\addlegendimage{only marks, color=black, draw=none, mark size=3.0pt, mark=o, mark options={solid, black}, line width = 2pt},
\addplot [color=black, draw=none, mark size=3.0pt, mark=x, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
2.94	1\\
2.98	1\\
3.02	1\\
3.06	1\\
};
\addlegendentry{Microphone positions}

\addplot [color=black, draw=none, mark size=3.0pt, mark=o, mark options={solid, black}, line width = 2pt]
  table[row sep=crcr]{%
2.13	1.5\\
3	2\\
3.87	1.5\\
1	1\\
5.63	4\\
1.6	4.75\\
3.68	2.88\\
1.71	2.53\\
};
\addlegendentry{Source positions}

\node[right, align=left, font=\color{black}]
at (axis cs:2.234,1.4) {1};
\node[right, align=left, font=\color{black}]
at (axis cs:3.05,1.7) {2};
\node[right, align=left, font=\color{black}]
at (axis cs:3.966,1.4) {3};
\node[right, align=left, font=\color{black}]
at (axis cs:1.1,0.9) {4};
\node[right, align=left, font=\color{black}]
at (axis cs:5.3,3.5) {8};
\node[right, align=left, font=\color{black}]
at (axis cs:1.8,4.5) {7};
\node[right, align=left, font=\color{black}]
at (axis cs:3.784,2.9) {6};
\node[right, align=left, font=\color{black}]
at (axis cs:1.814,2.432) {5};

\draw[dashed,line width = 1pt] (4,1)arc(0:180:1);
\draw[dashed,line width = 1pt] (5,1)arc(0:180:2);
\draw[dashed,line width = 1pt] (7,1)arc(0:180:4);

\node at (axis cs:4,0.65) {$1\, \mathrm{m}$};
\node at (axis cs:5,0.65) {$2\, \mathrm{m}$};
\node at (axis cs:7,0.65) {$4\, \mathrm{m}$};

\end{axis}
\end{tikzpicture}%
